Exhaled Breath Analysis Through the Lens of Molecular Communication: A Survey

Molecular Communication (MC) has long been envisioned to enable an Internet of Bio-Nano Things (IoBNT) with medical applications, where nanomachines within the human body conduct monitoring, diagnosis, and therapy at micro- and nanoscale levels. MC involves information transfer via molecules and is supported by well-established theoretical models. However, practically achieving reliable, energy-efficient, and bio-compatible communication at these scales still remains a challenge. Air-Based Molecular Communication (ABMC) is a type of MC that operates over larger, meter-scale distances and extends even outside the human body. Therefore, devices and techniques to realize ABMC are readily accessible, and associated use cases can be very promising in the near future. Exhaled breath analysis has previously been proposed. It provides a non-invasive approach for health monitoring, leveraging existing commercial sensor technologies and reducing deployment barriers. The breath contains a diverse range of molecules and particles that serve as biomarkers linked to various physiological and pathological conditions. The plethora of proven methods, models, and optimization approaches in MC enable macroscale breath analysis, treating human as the transmitter, the breath as the information carrier, and macroscale sensors as the receiver. Using ABMC to interface with the inherent dynamic networks of cells, tissues, and organs could create a novel Internet of Bio Things (IoBT), a preliminary macroscale stage of the IoBNT. This survey extensively reviews exhaled breath modeling and analysis through the lens of MC, offering insights into theoretical frameworks and practical implementations from ABMC, bringing the IoBT a step closer to real-world use.

==> respiration_new.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'respiration_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\footnotesize\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{992.12598425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25714286)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{respiration_new.pdf}}%
    \put(0.46516744,0.20056199){\color[rgb]{0,0,0}\transparent{0.871369}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Buoyancy\end{tabular}}}}%
    \put(0.49533218,0.07483893){\color[rgb]{0,0,0}\transparent{0.871369}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Gravity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{respiration_new.pdf}}%
    \put(0.53812527,0.09700778){\color[rgb]{0,0,0}\transparent{0.871369}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Obstacle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{respiration_new.pdf}}%
    \put(0.40742218,0.07606554){\color[rgb]{0,0,0}\transparent{0.871369}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Cross-Drift\end{tabular}}}}%
    \put(0.43078287,0.12609511){\color[rgb]{0,0,0}\transparent{0.871369}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Advection-Diffusion\end{tabular}}}}%
    \put(0.69876311,0.1060944){\color[rgb]{0,0,0}\transparent{0.871369}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Detector/\\Demodulator\end{tabular}}}}%
    \put(0.83180963,0.1060944){\color[rgb]{0,0,0}\transparent{0.871369}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Channel Decoder/\\Source Decoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{respiration_new.pdf}}%
    \put(0.94549665,0.10604639){\color[rgb]{0,0,0}\transparent{0.871369}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Information\\Sink\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{respiration_new.pdf}}%
    \put(0.05158294,0.1060944){\color[rgb]{0,0,0}\transparent{0.871369}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Information\\Source\end{tabular}}}}%
    \put(0.0599034,0.22836542){\color[rgb]{0,0,0}\transparent{0.871369}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}\textbf{Transmitter}\end{tabular}}}}%
    \put(0.40613003,0.22836542){\color[rgb]{0,0,0}\transparent{0.871369}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}\textbf{Channel}\end{tabular}}}}%
    \put(0.64974577,0.22836051){\color[rgb]{0,0,0}\transparent{0.871369}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}\textbf{Receiver}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{respiration_new.pdf}}%
    \put(0.16271903,0.1060944){\color[rgb]{0,0,0}\transparent{0.871369}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Source \\Encoding\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{respiration_new.pdf}}%
    \put(0.2860156,0.1060944){\color[rgb]{0,0,0}\transparent{0.871369}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Channel Encoding/\\Modulation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{respiration_new.pdf}}%
  \end{picture}%
\endgroup%

